Fast Fencing

We consider very natural "fence enclosure" problems studied by Capoyleas, Rote, and Woeginger and Arkin, Khuller, and Mitchell in the early 90s. Given a set $S$ of $n$ points in the plane, we aim at finding a set of closed curves such that (1) each point is enclosed by a curve and (2) the total length of the curves is minimized. We consider two main variants. In the first variant, we pay a unit cost per curve in addition to the total length of the curves. An equivalent formulation of this version is that we have to enclose $n$ unit disks, paying only the total length of the enclosing curves. In the other variant, we are allowed to use at most $k$ closed curves and pay no cost per curve. For the variant with at most $k$ closed curves, we present an algorithm that is polynomial in both $n$ and $k$. For the variant with unit cost per curve, or unit disks, we present a near-linear time algorithm. Capoyleas, Rote, and Woeginger solved the problem with at most $k$ curves in $n^{O(k)}$ time. Arkin, Khuller, and Mitchell used this to solve the unit cost per curve version in exponential time. At the time, they conjectured that the problem with $k$ curves is NP-hard for general $k$. Our polynomial time algorithm refutes this unless P equals NP.

==> annihilation.tex <==
\ifstoc
\begin{figure*}[ht!]
\else
\begin{figure}[ht!]
\fi
\begin{center}
\begin{tikzpicture*}{0.5\textwidth}
	\begin{scope}[
		tinyvertex/.style={
			draw,
			circle,
			minimum size=1mm,
			inner sep=0pt,
			outer sep=0pt%
		},
		every label/.append style={
			rectangle,
			%label distance=.1cm,
			font=\small,
		}
		]
	
		\node[tinyvertex,label={left:$\parent(I)$}] (v) at (-2,5) {};
		\node[tinyvertex,label={left:$\parent(I')$}] (vp) at (-2,3.2) {};
		\node[tinyvertex,label={left:$l(C)$}] (lC) at (1,1) {};
		\node[label={right:$I'$}] (Ip) at (1.5,2.4) {};
		\node[label={right:$I$}] (I) at (1.5,4) {};
		\node[label={right:$I^{\emptyset}$}] (Ie) at (1.5,1) {};

		\draw [dotted] plot coordinates {(1.5,0) (1.5,5)};
		
		\draw plot coordinates {(2,0) (1,1) (3, 3) (5,1) (4,0)};
		
	\draw[dashed, rotate=-6] (-0.1,3.35) parabola (2.9,2.1);
	\end{scope}
\end{tikzpicture*}
\hspace{0.1\textwidth}
\begin{tikzpicture*}{0.25\textwidth}
\begin{scope}[
tinyvertex/.style={
draw,
circle,
minimum size=1mm,
inner sep=0pt,
outer sep=0pt%
},
every label/.append style={
rectangle,
%label distance=.1cm,
font=\small,
}
]

	
\node[label={left:$I_{i}$}] (It) at (2,2.2) {};
\node[label={left:$I_{i+1}$}] (I) at (2,3.5) {};
\node[label={left:$I_{i-1}$}] (Ib) at (2,0.5) {};
	
\draw [dotted] plot coordinates {(2,0) (2,4)};

\draw[dashed] plot [smooth] coordinates {(1,1) (2,1.4) (3,2)};
\draw[dashed] plot [smooth] coordinates {(1,3.5) (2,2.6) (3,2)};
\draw[dashed] plot [smooth]  coordinates {(3,2) (3.6,2.1) (4.2,2.3)};
\end{scope} 
\end{tikzpicture*}

\end{center}
\caption{An interval is deleted because it is dominated by its neighbors.}
\label{fig:annihilation}
\ifstoc
\end{figure*}
\else
\end{figure}
\fi

==> boundaries.tex <==
\ifstoc
\begin{figure*}[ht!]
\else
\begin{figure}[ht!]
\fi
\begin{center}
\begin{tikzpicture*}{0.28\textwidth}
\begin{scope}[
tinyvertex/.style={
draw,
circle,
minimum size=1mm,
inner sep=0pt,
outer sep=0pt%
},
every label/.append style={
rectangle,
%label distance=.1cm,
font=\small,
}
]

\node[tinyvertex,label={left:$v$}] (s) at (0,0) {};

\draw plot coordinates {(0, 1) (2, 1) (4, 5)};

\draw [dashed] plot coordinates {(0,0) (4,2)}; 
\end{scope}
\end{tikzpicture*}
\hspace{0.2\textwidth}
\begin{tikzpicture*}{0.28\textwidth}
	\begin{scope}[
		tinyvertex/.style={
			draw,
			circle,
			minimum size=1mm,
			inner sep=0pt,
			outer sep=0pt%
		},
		every label/.append style={
			rectangle,
			%label distance=.1cm,
			font=\small,
		}
		]
		
		\node[tinyvertex,label={left:$\parent(I)$}] (v) at (0,4) {};
		\node[tinyvertex,label={left:$\parent(I')$}] (vp) at (0,2) {};
		\node[label={right:$I'$}] (I) at (0.875,2) {};
		\node[label={right:$I$}] (Ip) at (1.75,4) {};

		\draw plot coordinates {(0,0) (2, 5)};
		
		\draw [dashed, rotate=-5] (1,3.25) parabola (4,2); 
	\end{scope}
\end{tikzpicture*}
\end{center}
\caption{Boundaries between intervals are either a line due to visibility (left) or described by a quadratic equation (right).}
\label{fig:boundary}
\ifstoc
\end{figure*}
\else
\end{figure}
\fi

==> case4.tex <==
\ifstoc
\begin{figure*}[ht!]
\else
\begin{figure}[ht!]
\fi
\begin{center}
\begin{tikzpicture*}{0.3\textwidth}
\begin{scope}[
tinyvertex/.style={
draw,
circle,
minimum size=1mm,
inner sep=0pt,
outer sep=0pt%
},
every label/.append style={
font=\small,
}
]
\node[label={$I_v$}] (cv) at (2.8,2.5) {};
\node[label={$I_p$}] (cp) at (2,0.4) {};
\node[tinyvertex,label={left:$p$}] (p) at (-1,2.4) {};
\node[tinyvertex,label={right:$x_0$}] (x) at (0,0) {};
\node[tinyvertex,label={right:$v$}] (v) at (1,2) {};
\draw plot coordinates {(-2,4) (1,2) (-2.2,3.4)};
\draw [dashed] plot coordinates {(0,0) (2,4)};
\draw [dotted] plot coordinates {(1,2) (3,1.6)};
\end{scope} 
\end{tikzpicture*}
\hspace{0.15\textwidth}
\begin{tikzpicture*}{0.3\textwidth}
	\begin{scope}[
		tinyvertex/.style={
			draw,
			circle,
			minimum size=1mm,
			inner sep=0pt,
			outer sep=0pt%
		},
		every label/.append style={
			font=\small,
		}
		]
	\node[label={$I_{i-1}$}] (i1) at (0.2,1.6) {};
	\node[label={$I_{i-2}$}] (i2) at (0.2,1.2) {};
	\node[label={$I_{v}$}] (i2) at (3.2,1.1) {};
	\node[tinyvertex,label={right:$v$}] (v) at (2,2) {};
	\draw plot coordinates {(0,3) (2,2) (0.4,2.4)};
	\draw [dashed] plot coordinates {(2,0) (2,4)};
	\draw [dotted] plot [smooth] coordinates {(2,1.6) (0,1.8)};
	\draw [dotted] plot [smooth] coordinates {(2,1) (0,1.3)};
	\draw [dotted] plot [smooth] coordinates {(2,0.7) (3,0.8) (4,1)};
\end{scope} 
\end{tikzpicture*}
\end{center}
\caption{The insertion of the vertex $v=r(C)$ may cause the deletion of several intervals.}
\label{fig:case4}
\ifstoc
\end{figure*}
\else
\end{figure}
\fi

==> crossings.tex <==
\begin{figure}[ht!]
\begin{center}
\begin{tikzpicture*}{\ifstoc 0.47 \else 0.5 \fi \textwidth}
\begin{scope}[
tinyvertex/.style={
draw,
circle,
minimum size=1mm,
inner sep=0pt,
outer sep=0pt%
},
every label/.append style={
font=\small,
}
]
\node[tinyvertex,label={left:$x_0$}] (x) at (0,0) {};
\node[tinyvertex,label={right:$p_1$}] (p1) at (1.3,0) {};
\node[tinyvertex,label={right:$p_2$}] (p2) at (6,0) {};
\node[tinyvertex,label={left:$y_1$}] (y1) at (-1.5,1) {};
\node[tinyvertex,label={below right:$y_2$}] (y2) at (1.8,1.02) {};

\draw [red] plot [smooth] coordinates {(1.3,0) (2,-1.2) (-1,-1.5) (-1.5,1) (2,2) (1.3,0)};
\draw [blue] plot [smooth] coordinates {(6,0) (3,-2) (-1.5,-2) (-1.5,1) (2,1) (6,0)};

\end{scope} 
\end{tikzpicture*}
\end{center}
\caption{When $p_1$ and $p_2$ are on the same ray (here, aligned with the $x$-axis), their best curves do not cross.}
\label{fig:crossings}
\end{figure}

==> curvetree.tex <==
\begin{figure}[ht!]
\begin{center}
\begin{tikzpicture*}{0.33\textwidth}
\begin{scope}[
tinyvertex/.style={
draw,
circle,
minimum size=1mm,
inner sep=0pt,
outer sep=0pt%
},
every label/.append style={
font=\small,
}
]
\node[tinyvertex,label={left:$x_0$}] (x) at (0,0) {};
\node[tinyvertex,label={left:$p$}] (p) at (0,5) {};
\node[tinyvertex,label={below right:$t$}] (t) at (4.5,2.7) {};

\draw plot coordinates {(1,5) (1.6,5.2) (1.1,2.3) (1,5)};

\draw plot coordinates {(2.5,3) (2.75,3.5) (3,3) (2.75,2.5) (2.5,3)};

\draw plot coordinates {(4,1) (2.2,0.8) (4.5,2.7) (4,1)};


\draw [dashed] plot coordinates {(0,0) (5,3)};

\draw [<-] (6,0) arc (0:90:7.4);

\draw [red] plot coordinates {(0,5) (1.6,5.2) (2.75,3.5)};
\draw [red] plot coordinates {(0,5) (1,5)};
\draw [red] plot coordinates {(0,5) (1.1,2.3)};
\draw [red] plot coordinates {(1.6,5.2) (2.5,3)};
\draw [red,dashed] plot coordinates {(1.6,5.2) (4.5,2.7)};

\end{scope} 
\end{tikzpicture*}
\end{center}
\caption{Given the advice that $p$ lies on the perimeter of the cluster containing $x_0$ in an optimal clustering, we can compute the cluster containing $x_0$ with an angular sweep. Here, the angular sweep has reached the point $t$.}
\label{fig:curvetree}
\end{figure}

==> fixedcost.tex <==
\begin{figure}[ht!]
\begin{center}
\begin{tikzpicture*}{0.3\textwidth}
\begin{scope}[
tinyvertex/.style={
draw,
circle,
minimum size=1mm,
inner sep=0pt,
outer sep=0pt%
},
every label/.append style={
rectangle,
%label distance=.1cm,
font=\small,
}
]

\node[tinyvertex,label={below:$\parent(I)$}] (par) at (0,2) {};
\node[tinyvertex,label={below:$l(C)$}] (left) at (2,1.5) {};
\node[tinyvertex,label={right:$t''$}] (notin) at (4,1) {};
\node[tinyvertex,label={right:$t$}] (bot) at (4,0) {};
\node[tinyvertex,label={right:$t'$}] (top) at (4,3.5) {};

\draw plot coordinates {(2, 1.5) (2.5, 1.25) (3, 1.5) (2.5, 1.75) (2, 1.5)};

\draw [dashed] plot coordinates {(4,1.6) (0,2) (4,0.8)}; 
  
 \draw plot coordinates {(4,0) (4,3.5)}; 
\end{scope}
\end{tikzpicture*}
\end{center}
\caption{The value of $\fix(t)$ is fixed within an interval.}
\label{fig:fixedcost}
\end{figure}

==> intervalcreation.tex <==
\ifstoc
\begin{figure*}[ht!]
\else
\begin{figure}[ht!]
\fi
\begin{center}
\begin{tikzpicture*}{0.25\textwidth}
\begin{scope}[
tinyvertex/.style={
draw,
circle,
minimum size=1mm,
inner sep=0pt,
outer sep=0pt%
},
every label/.append style={
font=\small,
}
]
\node[tinyvertex,label={left:$\parent(t)$}] (pv) at (-2,0.1) {};
\node[tinyvertex,label={left:$t$}] (v) at (0,0) {};
\draw plot coordinates {(2,-1) (0,0) (2,1)};
\end{scope} 
\end{tikzpicture*}
\hspace{0.08\textwidth}
\begin{tikzpicture*}{0.25\textwidth}
	\begin{scope}[
		tinyvertex/.style={
			draw,
			circle,
			minimum size=1mm,
			inner sep=0pt,
			outer sep=0pt%
		},
		every label/.append style={
			font=\small,
		}
		]
\node[tinyvertex,label={left:$\parent(t)$}] (pv) at (-2,0.1) {};
\node[tinyvertex,label={left:$t$}] (v) at (0,0) {};
\draw plot coordinates {(2,2) (0,0) (2,0.7)};
\draw[dotted] plot coordinates {(0,0) (2,-0.1)};
	\end{scope} 
\end{tikzpicture*}
\hspace{0.08\textwidth}
\begin{tikzpicture*}{0.25\textwidth}
	\begin{scope}[
		tinyvertex/.style={
			draw,
			circle,
			minimum size=1mm,
			inner sep=0pt,
			outer sep=0pt%
		},
		every label/.append style={
			rectangle,
			%label distance=.1cm,
			font=\small,
		}
		]
\node[tinyvertex,label={left:$\parent(t)$}] (pv) at (-3,0.3) {};
\node[tinyvertex,label={above:$t$}] (v) at (0,0) {};
\draw plot coordinates {(2,-1) (0,0) (-2,-1)};
\draw[dotted] plot coordinates {(0,0) (2,-0.2)};
	\end{scope} 
\end{tikzpicture*}
\end{center}
\caption{The vertex $t$ gives rise to at most $3$ new intervals.}
\label{fig:creation}
\ifstoc
\end{figure*}
\else
\end{figure}
\fi

==> vertexcases.tex <==
\ifstoc
\begin{figure*}[ht!]
\else
\begin{figure}[ht!]
\fi
\begin{center}
\begin{tikzpicture*}{0.1\textwidth}
\begin{scope}[
tinyvertex/.style={
draw,
circle,
minimum size=1mm,
inner sep=0pt,
outer sep=0pt%
},
every label/.append style={
rectangle,
%label distance=.1cm,
font=\small,
}
]
\node[tinyvertex,label={left:$t$}] (v) at (0,0) {};
\draw plot coordinates {(2,-1) (0,0) (2,1)};
\end{scope} 
\end{tikzpicture*}
\hspace{0.1\textwidth}
\begin{tikzpicture*}{0.2\textwidth}
	\begin{scope}[
		tinyvertex/.style={
			draw,
			circle,
			minimum size=1mm,
			inner sep=0pt,
			outer sep=0pt%
		},
		every label/.append style={
			rectangle,
			%label distance=.1cm,
			font=\small,
		}
		]
\node[tinyvertex,label={above:$t$}] (v) at (0,0) {};
\draw plot coordinates {(2,-1) (0,0) (-2,-1)};
	\end{scope} 
\end{tikzpicture*}
\hspace{0.1\textwidth}
\begin{tikzpicture*}{0.2\textwidth}
	\begin{scope}[
		tinyvertex/.style={
			draw,
			circle,
			minimum size=1mm,
			inner sep=0pt,
			outer sep=0pt%
		},
		every label/.append style={
			rectangle,
			%label distance=.1cm,
			font=\small,
		}
		]
		\node[tinyvertex,label={below:$t$}] (v) at (0,0) {};
		\draw plot coordinates {(2,1) (0,0) (-2,1)};
	\end{scope} 
\end{tikzpicture*}\hspace{0.1\textwidth}
\begin{tikzpicture*}{0.1\textwidth}
	\begin{scope}[
		tinyvertex/.style={
			draw,
			circle,
			minimum size=1mm,
			inner sep=0pt,
			outer sep=0pt%
		},
		every label/.append style={
			rectangle,
			%label distance=.1cm,
			font=\small,
		}
		]
		\node[tinyvertex,label={right:$t$}] (v) at (0,0) {};
		\draw plot coordinates {(-2,1) (0,0) (-2,-1)};
	\end{scope} 
\end{tikzpicture*}
\hspace{0.1\textwidth}
\end{center}
\caption{Cases \ref{it:left}, \ref{it:top}, \ref{it:bot}, and \ref{it:right}.}
\label{fig:vertexcases}
\ifstoc
\end{figure*}
\else
\end{figure}
\fi
